Consistent CCG Parsing over Multiple Sentences for Improved Logical Reasoning

In formal logic-based approaches to Recognizing Textual Entailment (RTE), a Combinatory Categorial Grammar (CCG) parser is used to parse input premises and hypotheses to obtain their logical formulas. Here, it is important that the parser processes the sentences consistently; failing to recognize a similar syntactic structure results in inconsistent predicate argument structures among them, in which case the succeeding theorem proving is doomed to failure. In this work, we present a simple method to extend an existing CCG parser to parse a set of sentences consistently, which is achieved with an inter-sentence modeling with Markov Random Fields (MRF). When combined with existing logic-based systems, our method always shows improvement in the RTE experiments on English and Japanese languages.

==> mrf.tex <==
% \documentclass[dvipdfmx,11pt]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning,decorations.pathmorphing,decorations.pathreplacing,shapes}
% %
% \begin{document}
%
  \begin{tikzpicture}
    \tikzset{block/.style={draw,rectangle,line width=0.8pt,fill=white!10,text centered,rounded corners,minimum height=0.6cm}};
      \node[] (h) {{\bf H}:};
      \node[right=0.1cm of h]  (h1) {There};
      \node[block, right=0.5cm of h1] (h2) {is};
      \node[right=0.5cm of h2] (h3) {no};
      \node[block, right=0.5cm of h3] (h4) {man};
      \node[block, right=0.5cm of h4] (h5) {exercising};

      \node[below=0.4cm of h] (t) {{\bf T}:};
      \node[right=0.5cm of t]  (t1) {A};
      \node[block, right=0.7cm of t1] (t2) {man};
      \node[block, right=0.7cm of t2] (t3) {is};
      \node[block, right=0.7cm of t3] (t4) {exercising};

      \node[draw, circle, line width=0.8pt, above left=0.8cm and -0.15cm of h5] (c1) {c3};
      \node[draw, circle, line width=0.8pt, left=0.7cm of c1] (c2) {c2};
      \node[draw, circle, line width=0.8pt, left=0.6cm of c2] (c3) {c1};
      \draw[-, line width=0.55pt, shorten <= 0.2pt, shorten >=0.5pt] (t4) -- (c1);
      \draw[-, line width=0.55pt, shorten <= 0.2pt, shorten >=0.5pt] (h5) -- (c1);
      \draw[-, line width=0.55pt, shorten <= 0.2pt, shorten >=0.5pt] (h4) -- (c2);
      \draw[-, line width=0.55pt, shorten <= 0.2pt, shorten >=0.5pt] (t2) -- (c2);
      \draw[-, line width=0.55pt, shorten <= 0.2pt, shorten >=0.5pt] (h2) -- (c3);
      \draw[-, line width=0.55pt, shorten <= 0.2pt, shorten >=0.5pt] (t3) -- (c3);
      % \draw[densely dashed, line width=0.55pt, shorten <= 0.8pt, shorten >=0.8pt] (h.north east) -- (t.south east);
  \end{tikzpicture}


% \end{document}


==> noman.tex <==
% \documentclass[dvipdfmx,11pt,a4paper]{article}
% \usepackage{ccg}
%
% \begin{document}

\begin{enumerate}
\item[(a)] An example semantic template:\\
 $V \vdash S\backslash NP: \lambda F. (\exists x. (F(x) \land \exists e. V(e, x)))$\\[1ex]

\item[(b)]
    \begin{enumerate}

\item[{\bf T}:] \scalebox{0.9}{
\deriv{3}{
{\rm A~~man}&{\rm is}& {\rm exercising}\\
\uline{1} & \uline{1} & \uline{1}\\
\it NP   &\it (S\bs NP)/(S\bs NP) &\it S\bs NP \\
& \fapply{2}\\
& \mcc{2}{\it S\bs NP}\\
\bapply{3}\\
\mcc{3}{\it S:}\\
    \mcc{3}{\resizebox{!}{9pt}{$\exists x. ({\tt man}(x) \land \exists e. {\tt exercise}(e, x))$}}\\
}
}\\[2.5ex]

\item[{\bf H}:] \scalebox{0.75}{
\deriv{5}{
    {\rm There}&{\rm is}&{\rm a}&{\rm man}& {\rm exercising}\\
            \uline{1}& \uline{1}& \uline{1}    & \uline{1} & \uline{1}\\
            \it NP   &\it S\bs NP/NP &\it  NP/N &\it N/N &\it N \\
            &        &        & \comb{2}{}\\
            % &        && \mcc{2}{ \vdots}\\
\mcc{5}{{\vdots}}\\
\comb{5}{}\\
\mcc{5}{{\it S}:}\\
            \mcc{5}{\resizebox{!}{11pt}{$\exists x. ({\tt man}(x) \land {\tt exercise}(x))$}}\\
}
}
\end{enumerate}
\end{enumerate}

% \end{document}

